Ebb-and-Flow Protocols: A Resolution of the Availability-Finality Dilemma

The CAP theorem says that no blockchain can be live under dynamic participation and safe under temporary network partitions. To resolve this availability-finality dilemma, we formulate a new class of flexible consensus protocols, ebb-and-flow protocols, which support a full dynamically available ledger in conjunction with a finalized prefix ledger. The finalized ledger falls behind the full ledger when the network partitions but catches up when the network heals. Gasper, the current candidate protocol for Ethereum 2.0's beacon chain, combines the finality gadget Casper FFG with the LMD GHOST fork choice rule and aims to achieve this property. However, we discovered an attack in the standard synchronous network model, highlighting a general difficulty with existing finality-gadget-based designs. We present a construction of provably secure ebb-and-flow protocols with optimal resilience. Nodes run an off-the-shelf dynamically available protocol, take snapshots of the growing available ledger, and input them into a separate off-the-shelf BFT protocol to finalize a prefix. We explore connections with flexible BFT and improve upon the state-of-the-art for that problem.

==> attack_gasper_figure_overview_tiny.tex <==
\tikzset{gasperattackplot/.style={
        block/.style = {
            minimum width=0.5cm,
            minimum height=0.35cm,
            draw,
            inner sep=0,
        },
        block-hidden/.style = {
            dashed,
        },
        block-left/.style = {
            fill=myParula01Blue!20,
        },
        block-right/.style = {
            fill=myParula03Yellow!20,
        },
        %
        voter/.style={
            minimum width=0.12cm,
            minimum height=0.3cm,
            inner sep=0,
        },
        voter-adversarial/.style={
            voter,
            fill=red!20,
        },
        voter-honest/.style={
            voter,
            fill=myParula05Green!20,
        },
        voter-adversarial-proposer/.style={
            voter-adversarial,
            fill=red,
        },
        voter-adversarial-swayer0/.style={
            voter-adversarial,
        },
        voter-adversarial-swayer1/.style={
            voter-adversarial,
        },
        voter-adversarial-filler/.style={
            voter-adversarial,
            postaction={
                pattern=north west lines,
                pattern color=myParula05Green,
            },
        },
        voter-etc/.style={
            %
        },
        voter-sep/.style={
            dashed,
        },
        %
        vote/.style={
            {Circle}-latex,
            dotted,
        },
        vote-L/.style={
            vote,
            myParula01Blue,
        },
        vote-R/.style={
            vote,
            myParula03Yellow,
        },
        vote-path/.style={
            bend right=10,
        },
        %
        sway/.style={
            solid,
            gray,
            -latex,
        },
        sway-path/.style={
            %
        },
    }
}

\begin{figure}
    \centering
    \begin{tikzpicture}[gasperattackplot,yscale=0.7]
    
\footnotesize

\begin{scope}[x=0.55cm,yshift=-0.000000cm]
    \node [anchor=west] at (-1,0.75) {Slot};
\end{scope}

\begin{scope}[x=0.5cm,xshift=1.5cm]
    \node [block,inner sep=2pt] (genesis) at (0,1) {Genesis};
\end{scope}


%
\begin{scope}[x=0.55cm,yshift=-0.000000cm]
	\node [anchor=west] (slot-0) at (-1,0) {0};

	\begin{scope}[xshift=3cm,x=0.2cm,y=0.3cm]
		\node [voter-adversarial-proposer] (voter-s-0-proposer) at (0,0) {};
		\node [voter-adversarial-swayer1] (voter-s-0-swayer1-0) at (1,0) {};
		\node [voter-adversarial-swayer1] (voter-s-0-swayer1-1) at (2,0) {};
		\node [voter-adversarial-swayer0] (voter-s-0-swayer0-0) at (3,0) {};
		\node [voter-adversarial-swayer0] (voter-s-0-swayer0-1) at (4,0) {};
		\node [voter-etc] at (6,0) {...};
		\node [voter-adversarial] at (8,0) {};
		\draw [voter-sep] (8.75,-1) -- (8.75,1);
		\node [voter-adversarial-filler] (voter-s-0-filler) at (9.5,0) {};
		\node [voter-honest] at (10.5,0) {};
		\node [voter-honest] at (11.5,0) {};
		\node [voter-honest] at (12.5,0) {};
		\node [voter-honest] (voter-s-0-honest-left-last) at (13.5,0) {};
		\draw [voter-sep] (14.25,-1) -- (14.25,1);
		\node [voter-honest] (voter-s-0-honest-right-first) at (15,0) {};
		\node [voter-honest] at (16,0) {};
		\node [voter-honest] at (17,0) {};
		\node [voter-honest] at (18,0) {};
		\node [voter-honest] (voter-s-0-honest-right-last) at (19,0) {};
	\end{scope}

	\begin{scope}[x=0.5cm,xshift=1.5cm]
		\node [block,block-hidden,block-left] (block-s-0) at (-1,0) {$0$};
		\draw [-latex] (block-s-0) -- (genesis);
		\node [block,block-hidden,block-right] (block-s-1) at (1,0) {$0'$};
		\draw [-latex] (block-s-1) -- (genesis);
	\end{scope}

    \draw [vote-L] (voter-s-0-swayer1-0.north) to [vote-path] (block-s-0);
    \draw [vote-R] (voter-s-0-swayer1-1.north) to [vote-path] (block-s-1);
    \draw [vote-L] (voter-s-0-swayer0-0.north) to [vote-path] (block-s-0);
    \draw [vote-R] (voter-s-0-swayer0-1.north) to [vote-path] (block-s-1);
\end{scope}

%
\begin{scope}[x=0.55cm,yshift=-0.750000cm]
	\node [anchor=west] (slot-1) at (-1,0) {1};

	\begin{scope}[xshift=3cm,x=0.2cm,y=0.3cm]
		\node [voter-adversarial] (voter-s-1-proposer) at (0,0) {};
		\node [voter-adversarial-swayer1] (voter-s-1-swayer1-0) at (1,0) {};
		\node [voter-adversarial-swayer1] (voter-s-1-swayer1-1) at (2,0) {};
		\node [voter-adversarial-swayer0] (voter-s-1-swayer0-0) at (3,0) {};
		\node [voter-adversarial-swayer0] (voter-s-1-swayer0-1) at (4,0) {};
		\node [voter-etc] at (6,0) {...};
		\node [voter-adversarial] at (8,0) {};
		\draw [voter-sep] (8.75,-1) -- (8.75,1);
		\node [voter-honest] at (9.5,0) {};
		\node [voter-honest] at (10.5,0) {};
		\node [voter-honest] at (11.5,0) {};
		\node [voter-honest] at (12.5,0) {};
		\node [voter-honest] at (13.5,0) {};
		\draw [voter-sep] (14.25,-1) -- (14.25,1);
		\node [voter-honest] at (15,0) {};
		\node [voter-honest] at (16,0) {};
		\node [voter-honest] at (17,0) {};
		\node [voter-honest] at (18,0) {};
		\node [voter-honest] at (19,0) {};
		\coordinate (sway-target-s-1-0) at (11.5,0);
		\coordinate (sway-target-s-1-1) at (17,0);
	\end{scope}

	\begin{scope}[x=0.5cm,xshift=1.5cm]
	\end{scope}

    \draw [vote-L] (voter-s-1-swayer1-0.north) to [vote-path] (block-s-0);
    \draw [vote-R] (voter-s-1-swayer1-1.north) to [vote-path] (block-s-1);
    \draw [vote-L] (voter-s-1-swayer0-0.north) to [vote-path] (block-s-0);
    \draw [vote-R] (voter-s-1-swayer0-1.north) to [vote-path] (block-s-1);
\end{scope}

%
\begin{scope}[x=0.55cm,yshift=-1.500000cm]
	\node [anchor=west] (slot-2) at (-1,0) {2};

	\begin{scope}[xshift=3cm,x=0.2cm,y=0.3cm]
		\node [voter-adversarial] (voter-s-2-proposer) at (0,0) {};
		\node [voter-adversarial-swayer1] (voter-s-2-swayer1-0) at (1,0) {};
		\node [voter-adversarial-swayer1] (voter-s-2-swayer1-1) at (2,0) {};
		\node [voter-adversarial-swayer0] (voter-s-2-swayer0-0) at (3,0) {};
		\node [voter-adversarial-swayer0] (voter-s-2-swayer0-1) at (4,0) {};
		\node [voter-etc] at (7,0) {...};
		\node [voter-adversarial] at (10,0) {};
		\draw [voter-sep] (10.75,-1) -- (10.75,1);
		\node [voter-adversarial-filler] (voter-s-2-filler) at (11.5,0) {};
		\node [voter-honest] at (12.5,0) {};
		\node [voter-honest] at (13.5,0) {};
		\node [voter-honest] at (14.5,0) {};
		\draw [voter-sep] (15.25,-1) -- (15.25,1);
		\node [voter-honest] at (16,0) {};
		\node [voter-honest] at (17,0) {};
		\node [voter-honest] at (18,0) {};
		\node [voter-honest] at (19,0) {};
		\coordinate (sway-target-s-2-0) at (13,0);
		\coordinate (sway-target-s-2-1) at (17.5,0);
	\end{scope}

	\begin{scope}[x=0.5cm,xshift=1.5cm]
	\end{scope}
\end{scope}

%
\begin{scope}[x=0.55cm,yshift=-2.250000cm]
	\node [anchor=west] (slot-3) at (-0.75,0) {$\vdots$};

	\begin{scope}[xshift=5cm]
	\end{scope}

	\begin{scope}[x=0.5cm,xshift=1.5cm]
	\end{scope}
\end{scope}

%
\begin{scope}[x=0.55cm,yshift=-3.000000cm]
	\node [anchor=west] (slot-4) at (-1,0) {$C-2$};

	\begin{scope}[xshift=3cm,x=0.2cm,y=0.3cm]
		\node [voter-adversarial] (voter-s-4-proposer) at (0,0) {};
		\node [voter-adversarial-swayer1] (voter-s-4-swayer1-0) at (1,0) {};
		\node [voter-adversarial-swayer1] (voter-s-4-swayer1-1) at (2,0) {};
		\node [voter-adversarial-swayer0] (voter-s-4-swayer0-0) at (3,0) {};
		\node [voter-adversarial-swayer0] (voter-s-4-swayer0-1) at (4,0) {};
		\node [voter-etc] at (6,0) {...};
		\node [voter-adversarial] at (8,0) {};
		\draw [voter-sep] (8.75,-1) -- (8.75,1);
		\node [voter-adversarial-filler] (voter-s-4-filler) at (9.5,0) {};
		\node [voter-honest] at (10.5,0) {};
		\node [voter-honest] at (11.5,0) {};
		\node [voter-honest] at (12.5,0) {};
		\node [voter-honest] at (13.5,0) {};
		\draw [voter-sep] (14.25,-1) -- (14.25,1);
		\node [voter-honest] at (15,0) {};
		\node [voter-honest] at (16,0) {};
		\node [voter-honest] at (17,0) {};
		\node [voter-honest] at (18,0) {};
		\node [voter-honest] at (19,0) {};
	\end{scope}

	\begin{scope}[x=0.5cm,xshift=1.5cm]
		\node [block,block-right] (block-s-4) at (1,0) {4};
		\draw [-latex] (block-s-4) -- (block-s-1);
	\end{scope}
\end{scope}

%
\begin{scope}[x=0.55cm,yshift=-3.750000cm]
	\node [anchor=west] (slot-5) at (-1,0) {$C-1$};

	\begin{scope}[xshift=3cm,x=0.2cm,y=0.3cm]
		\node [voter-adversarial] at (0,0) {};
		\node [voter-adversarial-swayer1] (voter-s-5-swayer1-0) at (1,0) {};
		\node [voter-adversarial-swayer1] (voter-s-5-swayer1-1) at (2,0) {};
		\node [voter-adversarial-swayer0] (voter-s-5-swayer0-0) at (3,0) {};
		\node [voter-adversarial-swayer0] (voter-s-5-swayer0-1) at (4,0) {};
		\node [voter-etc] at (7,0) {...};
		\node [voter-adversarial] at (10,0) {};
		\draw [voter-sep] (10.75,-1) -- (10.75,1);
		\node [voter-honest] at (11.5,0) {};
		\node [voter-honest] at (12.5,0) {};
		\node [voter-honest] at (13.5,0) {};
		\node [voter-honest] at (14.5,0) {};
		\draw [voter-sep] (15.25,-1) -- (15.25,1);
		\node [voter-honest] at (16,0) {};
		\node [voter-honest] at (17,0) {};
		\node [voter-honest] at (18,0) {};
		\node [voter-honest] at (19,0) {};
	\end{scope}

	\begin{scope}[x=0.5cm,xshift=1.5cm]
		\node [block,block-left] (block-s-5) at (-1,0) {5};
		\draw [-latex] (block-s-5) -- (block-s-0);
	\end{scope}
\end{scope}

%
\begin{scope}[x=0.55cm,yshift=-4.500000cm]
	\node [anchor=west] (slot-6) at (-1,0) {$C$};

	\begin{scope}[xshift=3cm,x=0.2cm,y=0.3cm]
		\node [voter-adversarial] at (0,0) {};
		\node [voter-adversarial-swayer1] (voter-s-6-swayer1-0) at (1,0) {};
		\node [voter-adversarial-swayer1] (voter-s-6-swayer1-1) at (2,0) {};
		\node [voter-adversarial-swayer0] (voter-s-6-swayer0-0) at (3,0) {};
		\node [voter-adversarial-swayer0] (voter-s-6-swayer0-1) at (4,0) {};
		\node [voter-etc] at (7,0) {...};
		\node [voter-adversarial] at (10,0) {};
		\draw [voter-sep] (10.75,-1) -- (10.75,1);
		\node [voter-honest] at (11.5,0) {};
		\node [voter-honest] at (12.5,0) {};
		\node [voter-honest] at (13.5,0) {};
		\draw [voter-sep] (14.25,-1) -- (14.25,1);
		\node [voter-honest] at (15,0) {};
		\node [voter-honest] at (16,0) {};
		\node [voter-honest] at (17,0) {};
		\node [voter-honest] at (18,0) {};
		\node [voter-honest] at (19,0) {};
		\coordinate (sway-target-s-6-0) at (12.5,0);
		\coordinate (sway-target-s-6-1) at (17,0);
	\end{scope}

	\begin{scope}[x=0.5cm,xshift=1.5cm]
		\node [block,block-right] (block-s-6) at (1,0) {6};
		\draw [-latex] (block-s-6) -- (block-s-4);
	\end{scope}
\end{scope}

%
\begin{scope}[x=0.55cm,yshift=-5.250000cm]
	\node [anchor=west] (slot-7) at (-1,0) {$C+1$};

	\begin{scope}[xshift=3cm,x=0.2cm,y=0.3cm]
		\node [voter-adversarial] at (0,0) {};
		\node [voter-adversarial-swayer1] (voter-s-7-swayer1-0) at (1,0) {};
		\node [voter-adversarial-swayer1] (voter-s-7-swayer1-1) at (2,0) {};
		\node [voter-adversarial-swayer0] (voter-s-7-swayer0-0) at (3,0) {};
		\node [voter-adversarial-swayer0] (voter-s-7-swayer0-1) at (4,0) {};
		\node [voter-etc] at (6.5,0) {...};
		\node [voter-adversarial] at (9,0) {};
		\draw [voter-sep] (9.75,-1) -- (9.75,1);
		\node [voter-honest] at (10.5,0) {};
		\node [voter-honest] at (11.5,0) {};
		\node [voter-honest] at (12.5,0) {};
		\node [voter-honest] at (13.5,0) {};
		\node [voter-honest] at (14.5,0) {};
		\node [voter-honest] at (15.5,0) {};
		\draw [voter-sep] (16.25,-1) -- (16.25,1);
		\node [voter-honest] at (17,0) {};
		\node [voter-honest] at (18,0) {};
		\node [voter-honest] at (19,0) {};
		\coordinate (sway-target-s-7-0) at (13,0);
		\coordinate (sway-target-s-7-1) at (18,0);
	\end{scope}

	\begin{scope}[x=0.5cm,xshift=1.5cm]
		\node [block,block-left] (block-s-7) at (-1,0) {7};
		\draw [-latex] (block-s-7) -- (block-s-5);
	\end{scope}
\end{scope}

%
\begin{scope}[x=0.55cm,yshift=-6.000000cm]
	\node [anchor=west] (slot-8) at (-1,0) {$C+2$};

	\begin{scope}[xshift=3cm,x=0.2cm,y=0.3cm]
		\node [voter-adversarial] at (0,0) {};
		\node [voter-adversarial-swayer1] (voter-s-8-swayer1-0) at (1,0) {};
		\node [voter-adversarial-swayer1] (voter-s-8-swayer1-1) at (2,0) {};
		\node [voter-adversarial-swayer0] (voter-s-8-swayer0-0) at (3,0) {};
		\node [voter-adversarial-swayer0] (voter-s-8-swayer0-1) at (4,0) {};
		\node [voter-etc] at (7,0) {...};
		\node [voter-adversarial] at (10,0) {};
		\draw [voter-sep] (10.75,-1) -- (10.75,1);
		\node [voter-honest] at (11.5,0) {};
		\node [voter-honest] at (12.5,0) {};
		\node [voter-honest] at (13.5,0) {};
		\node [voter-honest] at (14.5,0) {};
		\draw [voter-sep] (15.25,-1) -- (15.25,1);
		\node [voter-honest] at (16,0) {};
		\node [voter-honest] at (17,0) {};
		\node [voter-honest] at (18,0) {};
		\node [voter-honest] at (19,0) {};
	\end{scope}

	\begin{scope}[x=0.5cm,xshift=1.5cm]
		\node [block,block-left] (block-s-8) at (-1,0) {8};
		\draw [-latex] (block-s-8) -- (block-s-7);
	\end{scope}
\end{scope}

%
\begin{scope}[x=0.55cm,yshift=-6.750000cm]
	\node [anchor=west] (slot-9) at (-0.75,0) {$\vdots$};

	\begin{scope}[xshift=5cm]
	\end{scope}

	\begin{scope}[x=0.5cm,xshift=1.5cm]
	\end{scope}
\end{scope}

%
\begin{scope}[x=0.55cm,yshift=-7.500000cm]
	\node [anchor=west] (slot-10) at (-1,0) {$2C-2$};

	\begin{scope}[xshift=3cm,x=0.2cm,y=0.3cm]
		\node [voter-adversarial] at (0,0) {};
		\node [voter-adversarial-swayer1] (voter-s-10-swayer1-0) at (1,0) {};
		\node [voter-adversarial-swayer1] (voter-s-10-swayer1-1) at (2,0) {};
		\node [voter-adversarial-swayer0] (voter-s-10-swayer0-0) at (3,0) {};
		\node [voter-adversarial-swayer0] (voter-s-10-swayer0-1) at (4,0) {};
		\node [voter-etc] at (7,0) {...};
		\node [voter-adversarial] at (10,0) {};
		\draw [voter-sep] (10.75,-1) -- (10.75,1);
		\node [voter-honest] at (11.5,0) {};
		\node [voter-honest] at (12.5,0) {};
		\node [voter-honest] at (13.5,0) {};
		\node [voter-honest] at (14.5,0) {};
		\draw [voter-sep] (15.25,-1) -- (15.25,1);
		\node [voter-honest] at (16,0) {};
		\node [voter-honest] at (17,0) {};
		\node [voter-honest] at (18,0) {};
		\node [voter-honest] at (19,0) {};
	\end{scope}

	\begin{scope}[x=0.5cm,xshift=1.5cm]
		\node [block,block-left] (block-s-10) at (-1,0) {10};
		\draw [-latex] (block-s-10) -- (block-s-8);
	\end{scope}
\end{scope}

%
\begin{scope}[x=0.55cm,yshift=-8.250000cm]
	\node [anchor=west] (slot-11) at (-1,0) {$2C-1$};

	\begin{scope}[xshift=3cm,x=0.2cm,y=0.3cm]
		\node [voter-adversarial] at (0,0) {};
		\node [voter-adversarial-swayer1] (voter-s-11-swayer1-0) at (1,0) {};
		\node [voter-adversarial-swayer1] (voter-s-11-swayer1-1) at (2,0) {};
		\node [voter-adversarial-swayer0] (voter-s-11-swayer0-0) at (3,0) {};
		\node [voter-adversarial-swayer0] (voter-s-11-swayer0-1) at (4,0) {};
		\node [voter-etc] at (6.5,0) {...};
		\node [voter-adversarial] at (9,0) {};
		\draw [voter-sep] (9.75,-1) -- (9.75,1);
		\node [voter-honest] at (10.5,0) {};
		\node [voter-honest] at (11.5,0) {};
		\node [voter-honest] at (12.5,0) {};
		\node [voter-honest] at (13.5,0) {};
		\node [voter-honest] at (14.5,0) {};
		\node [voter-honest] at (15.5,0) {};
		\draw [voter-sep] (16.25,-1) -- (16.25,1);
		\node [voter-honest] at (17,0) {};
		\node [voter-honest] at (18,0) {};
		\node [voter-honest] at (19,0) {};
	\end{scope}

	\begin{scope}[x=0.5cm,xshift=1.5cm]
	\end{scope}
\end{scope}

%
\begin{scope}[x=0.55cm,yshift=-9.000000cm]
	\node [anchor=west] (slot-12) at (-1,0) {$2C$};

	\begin{scope}[xshift=3cm,x=0.2cm,y=0.3cm]
		\node [voter-adversarial] at (0,0) {};
		\node [voter-adversarial-swayer1] (voter-s-12-swayer1-0) at (1,0) {};
		\node [voter-adversarial-swayer1] (voter-s-12-swayer1-1) at (2,0) {};
		\node [voter-adversarial-swayer0] (voter-s-12-swayer0-0) at (3,0) {};
		\node [voter-adversarial-swayer0] (voter-s-12-swayer0-1) at (4,0) {};
		\node [voter-etc] at (6,0) {...};
		\node [voter-adversarial] at (8,0) {};
		\draw [voter-sep] (8.75,-1) -- (8.75,1);
		\node [voter-honest] at (9.5,0) {};
		\node [voter-honest] at (10.5,0) {};
		\node [voter-honest] at (11.5,0) {};
		\node [voter-honest] at (12.5,0) {};
		\node [voter-honest] at (13.5,0) {};
		\draw [voter-sep] (14.25,-1) -- (14.25,1);
		\node [voter-honest] at (15,0) {};
		\node [voter-honest] at (16,0) {};
		\node [voter-honest] at (17,0) {};
		\node [voter-honest] at (18,0) {};
		\node [voter-honest] at (19,0) {};
		\coordinate (sway-target-s-12-0) at (11.5,0);
		\coordinate (sway-target-s-12-1) at (17,0);
	\end{scope}

	\begin{scope}[x=0.5cm,xshift=1.5cm]
	\end{scope}
\end{scope}

%
\begin{scope}[x=0.55cm,yshift=-9.750000cm]
	\node [anchor=west] (slot-13) at (-1,0) {$2C+1$};

	\begin{scope}[xshift=3cm,x=0.2cm,y=0.3cm]
		\node [voter-adversarial] at (0,0) {};
		\node [voter-adversarial-swayer1] (voter-s-13-swayer1-0) at (1,0) {};
		\node [voter-adversarial-swayer1] (voter-s-13-swayer1-1) at (2,0) {};
		\node [voter-adversarial-swayer0] (voter-s-13-swayer0-0) at (3,0) {};
		\node [voter-adversarial-swayer0] (voter-s-13-swayer0-1) at (4,0) {};
		\node [voter-etc] at (7,0) {...};
		\node [voter-adversarial] at (10,0) {};
		\draw [voter-sep] (10.75,-1) -- (10.75,1);
		\node [voter-honest] at (11.5,0) {};
		\node [voter-honest] at (12.5,0) {};
		\node [voter-honest] at (13.5,0) {};
		\draw [voter-sep] (14.25,-1) -- (14.25,1);
		\node [voter-honest] at (15,0) {};
		\node [voter-honest] at (16,0) {};
		\node [voter-honest] at (17,0) {};
		\node [voter-honest] at (18,0) {};
		\node [voter-honest] at (19,0) {};
		\coordinate (sway-target-s-13-0) at (12.5,0);
		\coordinate (sway-target-s-13-1) at (17,0);
	\end{scope}

	\begin{scope}[x=0.5cm,xshift=1.5cm]
		\node [block,block-right] (block-s-13) at (1,0) {13};
		\draw [-latex] (block-s-13) -- (block-s-6);
	\end{scope}
\end{scope}

%
\begin{scope}[x=0.55cm,yshift=-10.500000cm]
	\node [anchor=west] (slot-14) at (-1,0) {$2C+2$};

	\begin{scope}[xshift=3cm,x=0.2cm,y=0.3cm]
		\node [voter-adversarial] at (0,0) {};
		\node [voter-adversarial-swayer1] (voter-s-14-swayer1-0) at (1,0) {};
		\node [voter-adversarial-swayer1] (voter-s-14-swayer1-1) at (2,0) {};
		\node [voter-adversarial-swayer0] (voter-s-14-swayer0-0) at (3,0) {};
		\node [voter-adversarial-swayer0] (voter-s-14-swayer0-1) at (4,0) {};
		\node [voter-etc] at (7,0) {...};
		\node [voter-adversarial] at (10,0) {};
		\draw [voter-sep] (10.75,-1) -- (10.75,1);
		\node [voter-honest] at (11.5,0) {};
		\node [voter-honest] at (12.5,0) {};
		\node [voter-honest] at (13.5,0) {};
		\node [voter-honest] at (14.5,0) {};
		\draw [voter-sep] (15.25,-1) -- (15.25,1);
		\node [voter-honest] at (16,0) {};
		\node [voter-honest] at (17,0) {};
		\node [voter-honest] at (18,0) {};
		\node [voter-honest] at (19,0) {};
	\end{scope}

	\begin{scope}[x=0.5cm,xshift=1.5cm]
	\end{scope}
\end{scope}

%
\begin{scope}[x=0.55cm,yshift=-11.250000cm]
	\node [anchor=west] (slot-15) at (-0.75,0) {$\vdots$};

	\begin{scope}[xshift=5cm]
	\end{scope}

	\begin{scope}[x=0.5cm,xshift=1.5cm]
	\end{scope}
\end{scope}

%
\begin{scope}[x=0.55cm,yshift=-12.000000cm]
	\node [anchor=west] (slot-16) at (-1,0) {$3C-2$};

	\begin{scope}[xshift=3cm,x=0.2cm,y=0.3cm]
		\node [voter-adversarial] at (0,0) {};
		\node [voter-adversarial-swayer1] (voter-s-16-swayer1-0) at (1,0) {};
		\node [voter-adversarial-swayer1] (voter-s-16-swayer1-1) at (2,0) {};
		\node [voter-adversarial-swayer0] (voter-s-16-swayer0-0) at (3,0) {};
		\node [voter-adversarial-swayer0] (voter-s-16-swayer0-1) at (4,0) {};
		\node [voter-etc] at (6,0) {...};
		\node [voter-adversarial] at (8,0) {};
		\draw [voter-sep] (8.75,-1) -- (8.75,1);
		\node [voter-honest] at (9.5,0) {};
		\node [voter-honest] at (10.5,0) {};
		\node [voter-honest] at (11.5,0) {};
		\node [voter-honest] at (12.5,0) {};
		\node [voter-honest] at (13.5,0) {};
		\draw [voter-sep] (14.25,-1) -- (14.25,1);
		\node [voter-honest] at (15,0) {};
		\node [voter-honest] at (16,0) {};
		\node [voter-honest] at (17,0) {};
		\node [voter-honest] at (18,0) {};
		\node [voter-honest] at (19,0) {};
	\end{scope}

	\begin{scope}[x=0.5cm,xshift=1.5cm]
	\end{scope}
\end{scope}

%
\begin{scope}[x=0.55cm,yshift=-12.750000cm]
	\node [anchor=west] (slot-17) at (-1,0) {$3C-1$};

	\begin{scope}[xshift=3cm,x=0.2cm,y=0.3cm]
		\node [voter-adversarial] at (0,0) {};
		\node [voter-adversarial-swayer1] (voter-s-17-swayer1-0) at (1,0) {};
		\node [voter-adversarial-swayer1] (voter-s-17-swayer1-1) at (2,0) {};
		\node [voter-adversarial-swayer0] (voter-s-17-swayer0-0) at (3,0) {};
		\node [voter-adversarial-swayer0] (voter-s-17-swayer0-1) at (4,0) {};
		\node [voter-etc] at (7,0) {...};
		\node [voter-adversarial] at (10,0) {};
		\draw [voter-sep] (10.75,-1) -- (10.75,1);
		\node [voter-honest] at (11.5,0) {};
		\node [voter-honest] at (12.5,0) {};
		\node [voter-honest] at (13.5,0) {};
		\draw [voter-sep] (14.25,-1) -- (14.25,1);
		\node [voter-honest] at (15,0) {};
		\node [voter-honest] at (16,0) {};
		\node [voter-honest] at (17,0) {};
		\node [voter-honest] at (18,0) {};
		\node [voter-honest] at (19,0) {};
	\end{scope}

	\begin{scope}[x=0.5cm,xshift=1.5cm]
		\node [block,block-left] (block-s-17) at (-1,0) {17};
		\draw [-latex] (block-s-17) -- (block-s-10);
	\end{scope}
\end{scope}


\draw [decorate,decoration={brace,amplitude=5pt}]
(slot-5.south west) -- (slot-0.north west) node [midway,left,align=center,xshift=-0.15cm,rotate=90,anchor=south]
{Epoch 0};
\draw [decorate,decoration={brace,amplitude=5pt}]
(slot-11.south west) -- (slot-6.north west) node [midway,left,align=center,xshift=-0.15cm,rotate=90,anchor=south]
{Epoch 1};
\draw [decorate,decoration={brace,amplitude=5pt}]
(slot-17.south west) -- (slot-12.north west) node [midway,left,align=center,xshift=-0.15cm,rotate=90,anchor=south]
{Epoch 2};

\draw [dotted,yshift=-4.125cm] (6.85,0) -- (-0.75,0);
\draw [dotted,yshift=-8.625cm] (6.85,0) -- (-0.75,0);


\draw [decorate,decoration={brace,amplitude=3pt,raise=6pt}]
(voter-s-0-proposer.north west) -- (voter-s-0-proposer.north east)
node [midway,above,align=center,yshift=9pt,anchor=south]
{\normalsize\textcircled{\footnotesize a}};
\draw [decorate,decoration={brace,amplitude=3pt,raise=6pt}]
(voter-s-0-swayer1-0.north west) -- (voter-s-0-swayer1-1.north east)
node [midway,above,align=center,yshift=9pt,anchor=south]
{\normalsize\textcircled{\footnotesize b}};
\draw [decorate,decoration={brace,amplitude=3pt,raise=6pt}]
(voter-s-0-swayer0-0.north west) -- (voter-s-0-swayer0-1.north east)
node [midway,above,align=center,yshift=9pt,anchor=south]
{\normalsize\textcircled{\footnotesize c}};
\draw [decorate,decoration={brace,amplitude=3pt,raise=10pt}]
(voter-s-0-filler.north west) -- (voter-s-0-filler.north east)
node [midway,above,align=center,yshift=13pt,anchor=south]
{\normalsize\textcircled{\footnotesize d}};

\draw [decorate,decoration={brace,amplitude=3pt,raise=6pt,aspect=0.75}]
(voter-s-0-filler.north west) -- (voter-s-0-honest-left-last.north east)
node [pos=0.75,above,align=center,yshift=9pt,anchor=south]
{vote \\ `left'};
\draw [decorate,decoration={brace,amplitude=3pt,raise=6pt}]
(voter-s-0-honest-right-first.north west) -- (voter-s-0-honest-right-last.north east)
node [midway,above,align=center,yshift=9pt,anchor=south]
{vote \\ `right'};

\draw [sway] (voter-s-0-swayer0-0.center) to [sway-path] (sway-target-s-1-0);
\draw [sway] (voter-s-0-swayer0-1.center) to [sway-path] (sway-target-s-1-1);
\draw [sway] (voter-s-1-swayer0-0.center) to [sway-path] (sway-target-s-2-0);
\draw [sway] (voter-s-1-swayer0-1.center) to [sway-path] (sway-target-s-2-1);
\draw [sway] (voter-s-0-swayer1-0.center) to [sway-path] (sway-target-s-6-0);
\draw [sway] (voter-s-0-swayer1-1.center) to [sway-path] (sway-target-s-6-1);
\draw [sway] (voter-s-1-swayer1-0.center) to [sway-path] (sway-target-s-7-0);
\draw [sway] (voter-s-1-swayer1-1.center) to [sway-path] (sway-target-s-7-1);

\draw [sway] (voter-s-6-swayer1-0.center) to [sway-path] (sway-target-s-12-0);
\draw [sway] (voter-s-8-swayer0-0.center) to [sway-path] (sway-target-s-12-1);
\draw [sway] (voter-s-11-swayer0-1.center) to [sway-path] (sway-target-s-13-0);
\draw [sway] (voter-s-10-swayer1-1.center) to [sway-path] (sway-target-s-13-1);

\draw [vote-L] (voter-s-6-swayer1-0.north) to [vote-path] (block-s-5);
\draw [vote-R] (voter-s-8-swayer0-0.north) to [vote-path] (block-s-6);
\draw [vote-L] (voter-s-11-swayer0-1.north) to [vote-path] (block-s-10);
\draw [vote-R] (voter-s-10-swayer1-1.north) to [vote-path] (block-s-6);

    \end{tikzpicture}
    \caption[]{%
    Two chains, `left' (\tikz{ \node[gasperattackplot,block,block-left,scale=0.75] {...}; }) %
    and `right' (\tikz{ \node[gasperattackplot,block,block-right,scale=0.75] {...}; }), %
    are built during the attack.
    Honest and adversarial validators in a slot's committee
    are depicted by
    \tikz{ \node[gasperattackplot,voter-honest,scale=0.75] {}; } and
    \tikz{ \node[gasperattackplot,voter-adversarial,scale=0.75] {}; },
    respectively.
    %
    %
    %
    %
    \textcircled{\footnotesize a}
    In slot $0$ the proposer needs to be adversarial (\tikz{ \node[gasperattackplot,voter-adversarial-proposer,scale=0.75] {}; }).
    \textcircled{\footnotesize b}
    In every slot $i$ of epoch $0$ the adversary recruits two `swayers'
    whose votes
    (\tikz{ \draw[gasperattackplot,vote-L] (0,0) to [vote-path] (-0.5,0); } votes `left',
    \tikz{ \draw[gasperattackplot,vote-R] (0,0) to [vote-path] (-0.5,0); } votes `right')
    in epoch $0$ are withheld and released during
    slot $C+i$ in epoch $1$ to sway
    (\tikz{ \draw[gasperattackplot,sway] (0,0) to [sway-path] (0.5,0); })
    honest validators.
    (For comprehensibility, most votes and sway influences are omitted.)
    \textcircled{\footnotesize c}
    Similarly,
    in every slot $i$ of epoch $0$ the adversary recruits two `swayers'
    whose votes in slot $i$ are withheld and released during
    slot $i+1$ to sway honest validators.
    \textcircled{\footnotesize d}
    If in some slot of epoch $0$ the number of honest validators is odd,
    then the adversary recruits a `filler'
    (\tikz{ \node[gasperattackplot,voter-adversarial-filler,scale=0.75] {}; })
    which behaves like an honest
    validator from thereon. %
    Thus, during epoch $0$ every committee has an even number of honestly
    voting validators.
    }
    \label{fig:attack-gasper-overview}
\end{figure}

